Random groups in the square model have property (T) at densities over $\frac{5}{12}$

A random group in the square model $\mathcal{Q}(n,d)$ is given by a presentation with $n$ generators and a uniformly random set of $(2n-1)^{4d}$ cyclically reduced relators of length 4 over them. We prove that if $d>\frac{5}{12}$, then a random group in $\mathcal{Q}(n,d)$ has Kazhdan's property (T) asymptotically almost surely (a.a.s.). This provides a new construction of infinite word-hyperbolic Kazhdan groups when $d\in\left(\frac{5}{12}, \frac{1}{2}\right)$. Moreover, also for $d>\frac{5}{12}$, we show that a random group in the square model a.a.s. has property $(\textrm{F}L^p)$ for an increasing range of values of $p$, and property $(\textrm{F}_X)$ for any fixed uniformly curved Banach space $X$. These results lead to bounds on the conformal dimension of the boundary of a random group in the square model. In the process we devise a method of applying the spectral link criteria for property (T), and other fixed point properties, to the groups presented by relations of length 4. In order to use it for the square model, we verify the required spectral gap hypothesis by the trace method, in the spirit of the work of Broder-Shamir.

==> triagram_auxilliary_graphs.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\def\Hratio{0.7}
\def\Kratio{0.3}
\def\Kvertextxty{0.3}
\def\Kedgetxty{1.25}
\tikzset{boundedgestyle/.style={
        thick,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thick,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{noarrowstyle/.style={
        thick,
        decoration={
            markings
        },
        postaction={decorate}
}}
\def\l{1}
\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}

\def\q{0}
\def\p{0}
\def\r{0}
\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[noarrowstyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\draw[noarrowstyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*3.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $|x_2^i|=|t_1^{i_1}|$};
\draw[noarrowstyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*3.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $|x_3^i|=|t_1^{i_2}|$};
\draw[dotted] (\xa-\Hratio*\l*\t, \ya-2*\l*\s+\Hratio*\l*\s) -- 
(\xa+\Hratio*\l*\t, \ya-2*\l*\s+\Hratio*\l*\s);
\node at (\xa, \ya-2*\l*\s+\Hratio*\l*\s+\txt*\l*\s) {\small $r_1^i$};
\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[noarrowstyle] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\draw[noarrowstyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\draw[noarrowstyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[noarrowstyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);

\draw[noarrowstyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);

\draw[noarrowstyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);



\def\q{0}
\def\p{7}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[noarrowstyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);

\draw[noarrowstyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);

\draw[noarrowstyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);




\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[noarrowstyle] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);

\draw[noarrowstyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);

\draw[dotted] (\xb+\l*\t, \yb-\l*\s+\Kratio*2*\l*\s) -- (\xc, \yc+\Kratio*2*\l*\s);

\node at (\xb+0.5*\l*\t, \yb-\l*\s+\Kratio*2*\l*\s+0.5*\l*\s+\Kedgetxty*\txt*\l*\s) {\small $r_2^i$};
\node at (\xb+\l*\t+3.75*\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s+\Kvertextxty*\l*\s) {\small $|y_2^i|=|t_2^{i_2}|$};
\draw[noarrowstyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);


\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[noarrowstyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*1.5*\l*\s, \yc+\boundarr*2*\l*\s+\Kvertextxty*\l*\s) {\small $|z_1^i|$};
\draw[noarrowstyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);

\draw[noarrowstyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);

\draw[dotted] (\xc, \yc + \Kratio*2*\l*\s) -- (\xc-\l*\t, \yc-\l*\s + \Kratio*2*\l*\s);

\node at (\xc - 0.5*\l*\t, \yc - 0.5*\l*\s + \Kratio*2*\l*\s + \Kedgetxty*\txt*\l*\s) {\small $r_3^i$};
\node at (\xc-\l*\t-3.75*\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s+\Kvertextxty*\l*\s) {\small $|z_3^i|=|t_2^{i_1}|$};

\end{tikzpicture}

==> triagram_combining1.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\tikzset{boundedgestyle/.style={
        thick,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thick,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}

\def\l{1}



\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}

\def\p{0}
\def\q{0}

\def\r{0.15*\l}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\midarr*\l*\t+\txt*0.5*\l*\s, \ya-\midarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};
\draw[midedgestyle] (\xa+\l*\t, \ya-\l*\s) -- (\xa, \ya);
\node at (\xa+\l*\t-\midarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s+\midarr*\l*\s-\txt*0.5*\t*\l) {$x_4$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\midarr*\l*\t+\txt*0.5*\l*\s, \yb-\midarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};
\draw[midedgestyle] (\xb, \yb+2*\l*\s) -- (\xb, \yb);
\node at (\xb+\txt*\l*\s, \yb+2*\l*\s-\midarr*2*\l*\s) {$y_4$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\midarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};
\draw[midedgestyle] (\xc-\l*\t, \yc-\l*\s) -- (\xc, \yc);
\node at (\xc-\l*\t+\midarr*\l*\t-\txt*0.5*\l, \yc-\l*\s+\midarr*\l*\s+\txt*0.5*\t*\l) {$z_4$};


\def\q{0}
\def\p{5}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};


\def\q{0}
\def\p{10}
\def\r{0}
\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[boundedgestyle] (\xa, \ya-2*\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node[rotate=60] at (0.5*\xa+0.5*\xb+0.5*\l*\t+1.25*\txt*0.5*\t*\l, 0.5*\ya-\l*\s+0.5*\yb+0.5*\l*\s-1.25*\txt*0.5*\l) {$x_3y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (0.5*\xb+0.5*\l*\t+0.5*\xc-0.5*\l*\t, 0.5*\yb+0.5*\l*\s+0.5*\yc+0.5*\l*\s+\txt*\l) {$y_3z_2$};
\draw[boundedgestyle] (\xc-\l*\t, \yc+\l*\s) -- (\xa, \ya-2*\l*\s);
\node[rotate=-60] at (0.5*\xc-0.5*\l*\t+0.5*\xa-1.25*\txt*0.5*\t*\l, 0.5*\yc+0.5*\l*\s+0.5*\ya-\l*\s-1.25*\txt*0.5*\l) {$z_3x_2$};
\end{tikzpicture}


==> triagram_cycles.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\tikzset{boundedgestyle/.style={
        thick,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thick,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{noarrowstyle/.style={
        thick,
        decoration={
            markings
        },
        postaction={decorate}
}}

\def\l{1}



\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}


\def\q{0}
\def\p{0}
\def\r{0}

\def\toffset{1}
\def\uoffset{1.5}


\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}

\draw[midedgestyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $x_1^i$};

\draw[boundedgestyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $x_2^i$};

\draw[boundedgestyle] (\xa-\toffset*\l*\t, \ya-2*\l*\s) -- 
(\xa-\l*\t-\toffset*\l*\t, \ya-\l*\s);
\node at (\xa-\l*\t-\toffset*\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, 
\ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\l*\t) {\small $t_1^{i_1}$};
\draw[boundedgestyle] (\xa-\l*\t-\toffset*\l*\t, \ya-\l*\s) --
(\xa-\l*\t-\toffset*\l*\t, \ya+\l*\s);
\node at (\xa-\l*\t-\toffset*\l*\t-\txt*\l*\s, 
\ya-\l*\s+\boundarr*2*\l*\s) {\small $t_2^{i_1}$};
\draw[dotted] (\xa, \ya-2*\l*\s) -- (\xa-\toffset*\l*\t, \ya-2*\l*\s) -- (\xa-\l*\t-\uoffset*\l*\t, \ya-2*\l*\s);
\draw[dotted] (\xa-\l*\t, \ya-\l*\s) -- 
(\xa-\l*\t-\toffset*\l*\t, \ya-\l*\s); 
\draw[dotted]  (\xa-\l*\t, \ya+\l*\s) -- (\xa-\l*\t-\toffset*\l*\t, \ya+\l*\s) -- (\xa-\l*\t-\uoffset*\l*\t, \ya+\l*\s);

\draw[boundedgestyle] (\xa-\l*\t-\uoffset*\l*\t, \ya-2*\l*\s) -- (\xa-\l*\t-\uoffset*\l*\t, \ya+\l*\s);
\node at (\xa-\l*\t-\uoffset*\l*\t-1.2*\txt*\l*\s, \ya-0.5*\l*\s) {\small $u_{i_1}$};

\draw[boundedgestyle] (\xa+\toffset*\l*\t, \ya-2*\l*\s) -- 
(\xa+\l*\t+\toffset*\l*\t, \ya-\l*\s);
\node at (\xa+\l*\t+\toffset*\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, 
\ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\l*\t) {\small $t_1^{i_2}$};
\draw[boundedgestyle] (\xa+\l*\t+\toffset*\l*\t, \ya-\l*\s) --
(\xa+\l*\t+\toffset*\l*\t, \ya+\l*\s);
\node at (\xa+\l*\t+\toffset*\l*\t+\txt*\l*\s, 
\ya-\l*\s+\boundarr*2*\l*\s) {\small $t_2^{i_2}$};

\draw[boundedgestyle] (\xa+\l*\t+\uoffset*\l*\t, \ya-2*\l*\s) -- (\xa+\l*\t+\uoffset*\l*\t, \ya+\l*\s);
\node at (\xa+\l*\t+\uoffset*\l*\t+1.2*\txt*\l*\s, \ya-0.5*\l*\s) {\small $u_{i_2}$};
\draw[dotted] (\xa, \ya-2*\l*\s) -- (\xa+\toffset*\l*\t, \ya-2*\l*\s) -- (\xa+\l*\t+\uoffset*\l*\t, \ya-2*\l*\s);
\draw[dotted] (\xa+\l*\t, \ya-\l*\s) -- 
(\xa+\l*\t+\toffset*\l*\t, \ya-\l*\s); 
\draw[dotted]  (\xa+\l*\t, \ya+\l*\s) -- (\xa+\l*\t+\toffset*\l*\t, \ya+\l*\s) -- (\xa+\l*\t+\uoffset*\l*\t, \ya+\l*\s);


\draw[boundedgestyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $x_3^i$};


\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}

\draw[midedgestyle] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {\small $y_1^i$};

\draw[boundedgestyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {\small $y_2^i$};

\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {\small $y_3^i$};


\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}

\draw[midedgestyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {\small $z_1^i$};

\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {\small $z_2^i$};

\draw[boundedgestyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {\small $z_3^i$};


\def\q{0}
\def\p{8}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[noarrowstyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $C_\xi$};
\draw[noarrowstyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $A_\xi$};
\draw[noarrowstyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $A_\xi$};



\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[noarrowstyle] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t-\txt*0.5*\l*\s, \yb-\boundarr*\l*\s-\txt*0.5*\t*\l) {\small $C_\xi$};
\draw[noarrowstyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {\small $B_\xi$};
\draw[noarrowstyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {\small $D_\xi$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[noarrowstyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc+\txt*\l*\s, \yc+\boundarr*2*\l*\s) {\small $B'_\xi$};
\draw[noarrowstyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {\small $D_\xi$};
\draw[noarrowstyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t+\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {\small $B_\xi$};

\end{tikzpicture}


==> triagram_degree_E1_X.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\tikzset{boundedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{noarrowstyle/.style={
        thick,
        decoration={
            markings
        },
        postaction={decorate}
}}

\def\l{1}



\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}


\def\q{0}
\def\p{0}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle, ultra thick] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};


\def\q{0}
\def\p{5}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle, ultra thick] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};

\end{tikzpicture}


==> triagram_degree_E1_Y.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\tikzset{boundedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{noarrowstyle/.style={
        thick,
        decoration={
            markings
        },
        postaction={decorate}
}}

\def\l{1}



\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}


\def\q{0}
\def\p{0}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};


\def\q{0}
\def\p{5}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};

\end{tikzpicture}


==> triagram_degree_E2_XZ.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\tikzset{boundedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{noarrowstyle/.style={
        thick,
        decoration={
            markings
        },
        postaction={decorate}
}}

\def\l{1}



\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}


\def\q{0}
\def\p{0}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle, ultra thick] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle, ultra thick] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};


\def\q{0}
\def\p{5}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle, ultra thick] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle, ultra thick] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};

\end{tikzpicture}


==> triagram_degree_E2_YZ.tex <==
\begin{tikzpicture}[line cap = round, line join = round]

\def\midarr{0.5}
\def\boundarr{0.5}
\tikzset{boundedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \boundarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{midedgestyle/.style={
        thin,
        decoration={
            markings,
            mark=at position \midarr with {\arrow{angle 45}}
        },
        postaction={decorate}
}}
\tikzset{noarrowstyle/.style={
        thick,
        decoration={
            markings
        },
        postaction={decorate}
}}

\def\l{1}



\def\s{1}
\def\t{1.732}
\def\w{0.577}
\def\txt{0.25}


\def\q{0}
\def\p{0}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle, ultra thick] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle, ultra thick] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle, ultra thick] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};


\def\q{0}
\def\p{5}
\def\r{0}

\def\xa{\l*\p}
\def\ya{\l*\q-\l*2*\w*\r}
\draw[midedgestyle, ultra thick] (\xa, \ya) -- (\xa-\l*\t, \ya-\l*\s);
\node at (\xa-\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_1$};
\draw[boundedgestyle] (\xa-\l*\t, \ya-\l*\s) -- (\xa, \ya-2*\l*\s);
\node at (\xa-\l*\t+\boundarr*\l*\t-\txt*0.5*\l*\s, \ya-\l*\s-\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_2$};
\draw[boundedgestyle, ultra thick] (\xa, \ya-2*\l*\s) -- (\xa+\l*\t, \ya-\l*\s);
\node at (\xa+\boundarr*\l*\t+\txt*0.5*\l*\s, \ya-2*\l*\s+\boundarr*\l*\s-\txt*0.5*\t*\l) {$x_3$};

\def\xb{\l*\p+\l*\r}
\def\yb{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xb, \yb) -- (\xb+\l*\t, \yb-\l*\s);
\node at (\xb+\boundarr*\l*\t+\txt*0.5*\l*\s, \yb-\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_1$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb-\l*\s) -- (\xb+\l*\t, \yb+\l*\s);
\node at (\xb+\l*\t+\txt*\l*\s, \yb-\l*\s+\boundarr*2*\l*\s) {$y_2$};
\draw[boundedgestyle, ultra thick] (\xb+\l*\t, \yb+\l*\s) -- (\xb, \yb+2*\l*\s);
\node at (\xb+\l*\t-\boundarr*\l*\t+\txt*0.5*\l*\s, \yb+\l*\s+\boundarr*\l*\s+\txt*0.5*\t*\l) {$y_3$};

\def\xc{\l*\p-\l*\r}
\def\yc{\l*\q+\l*\w*\r}
\draw[midedgestyle, ultra thick] (\xc, \yc) -- (\xc, \yc+2*\l*\s);
\node at (\xc-\txt*\l*\s, \yc+\boundarr*2*\l*\s) {$z_1$};
\draw[boundedgestyle, ultra thick] (\xc, \yc+2*\l*\s) -- (\xc-\l*\t, \yc+\l*\s);
\node at (\xc-\boundarr*\l*\t-\txt*0.5*\l*\s, \yc+2*\l*\s-\boundarr*\l*\s+\txt*0.5*\t*\l) {$z_2$};
\draw[boundedgestyle, ultra thick] (\xc-\l*\t, \yc+\l*\s) -- (\xc-\l*\t, \yc-\l*\s);
\node at (\xc-\l*\t-\txt*\l*\s, \yc+\l*\s-\boundarr*2*\l*\s) {$z_3$};

\end{tikzpicture}

